All-Weather sub-50-cm Radar-Inertial Positioning

Deployment of automated ground vehicles beyond the confines of sunny and dry climes will require sub-lane-level positioning techniques based on radio waves rather than near-visible-light radiation. Like human sight, lidar and cameras perform poorly in low-visibility conditions. This paper develops and demonstrates a novel technique for robust sub-50-cm-accurate urban ground vehicle positioning based on all-weather sensors. The technique incorporates a computationally-efficient globally-optimal radar scan batch registration algorithm into a larger estimation pipeline that fuses data from commercially-available low-cost automotive radars, low-cost inertial sensors, vehicle motion constraints, and, when available, precise GNSS measurements. Performance is evaluated on an extensive and realistic urban data set. Comparison against ground truth shows that during 60 minutes of GNSS-denied driving in the urban center of Austin, TX, the technique maintains 95th-percentile errors below 50 cm in horizontal position and 0.5 degrees in heading.

==> figs/fusion_arch.tex <==
\tikzstyle{measurement} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, inner sep=0.2cm, text centered, draw=black, fill=blue!10]
\tikzstyle{filter} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, inner sep=0.2cm, text centered, draw=black, fill=orange!10]
\tikzstyle{batch} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, inner sep=0.2cm, text centered, draw=black, fill=green!10]
\tikzstyle{map} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, inner sep=0.2cm, text centered, draw=black, fill=yellow!10]

\begin{tikzpicture}

  \node (imu) [measurement] {IMU};

  \node (cdgnss) [measurement, right=of imu] {CDGNSS};

  \node (dynamics) [measurement, right=of cdgnss] {Vehicle Dynamics};

  \node (radars) [measurement, right=of dynamics,
                  copy shadow = {shadow xshift = 4pt, shadow yshift = 4pt},
                  copy shadow = {shadow xshift = 2pt, shadow yshift = 2pt}] {Radar $i$};

  \node (map) [map, right=2.75cm of radars] {Prior Map};

  \node (prop) [filter, below=2cm of imu] {Propagation};
  \node (updt) [filter, minimum width=5cm, right=of prop] {Update};
  \node (mekf) [fit=(prop)(updt), draw, rounded corners, dashed, inner sep=0.4cm, label=below:{Error-State Multiplicative-EKF}] {};

  \node (rtss) [batch, right=2.25cm of mekf] {Batch Smoother};

  \node (corr) [batch, below=2cm of map] {Batch Correlation};

  \draw[->] (imu.south) -- node [left] {$\bm{z}_{a}^{\brm{b}}$} node [right] {$\bm{z}_{\omega}^{\brm{b}}$} (mekf.north -| prop.north);

  \draw[->] ([xshift=-15pt]cdgnss.south) -- node [left] {$\bm{z}_{\brm{a}_0}^{\brm{n}}$} ++(0,-1.0) -| (updt.north);
  \draw[->] ([xshift=+15pt]cdgnss.south) -- node [right] {$\bm{z}_{\brm{a}_1}^{\brm{n}}$} ++(0,-1.0) -| (updt.north);

  \draw[->] ([xshift=-20pt]dynamics.south) -- node [left] {$\bm{z}^{\brm{v}}_{\mathrm{nhc}}$} ++(0,-1.0) -| (updt.north);
  \draw[->] ([xshift=+20pt]dynamics.south) -- node [right] {$\bm{z}^{\brm{v}}_{\mathrm{zupt}}$} ++(0,-1.0) -| (updt.north);

  \draw[->] ([xshift=-20pt]radars.south) -- node [right] {$\dot{r}_{ij}$} node [left] {$\theta_{ij}$} ++(0,-1.0) -| (updt.north);

  \draw[->] ([xshift=+20pt]radars.south) -- node [right] {$\theta_{ij}$} node [left] {$r_{ij}$} ++(0,-1.0) -| (rtss.north);

  \draw[->] (mekf.east) -- node [above] {$\bm{z}_{a}^{\brm{b}}, \bm{z}_{\omega}^{\brm{b}}$} node [below] {$\bm{x}_{\mathrm{nom}}, \widehat{\delta\bm{x}}, P_{\delta\bm{x}}$} (rtss.west);

  \draw[->] (map.south) -- node [right] {$D_{\mathrm{m}}$} (corr.north);
  \draw[->] (rtss.east) -- node [above] {$D_{\mathrm{b}}$} (corr.west);

  \draw[->] (corr.south) -- node [below, xshift=-5cm, yshift=-0.1cm] {$\widehat{\bm{\Theta}}$} ++(0,-0.3) -| (updt.south);

\end{tikzpicture}


==> figs/radar_rdot.tex <==
\begin{tikzpicture}[scale=.5]

  \coordinate(O) at (0,0);

  % calculate four corners of the radar trapezoid
  \path (O) +(-30:1) coordinate (r3);
  \path (O) +(150:1) coordinate (r2);
  \path (r2) +(0,{-2*sin(30)-0.5}) coordinate (r1);
  \path (r3) +(0,-0.5) coordinate (r4);
  % draw the radar trapezoid with a thick line for the radar
  \draw (r1) -- (r2);
  \draw[very thick] (r2) -- (r3);
  \draw (r3) -- (r4);

  % calculate the sensorium corners
  \path (r1) +(-7.5,0) coordinate (s1);
  \path (r4) +(0.5,0) coordinate (s2);
  \path (s2) +(0,-3) coordinate (s3);
  % draw the sensorium corners
  \draw (s1) -- (s2) -- (s3);

  % calculate the center of the antenna
  \path (r1) +(-0.5,-2.0) coordinate (A);
  % draw the antenna
  \draw (A) circle [radius=0.5];
  % draw the sensorium frame
  \draw[->, black!25] (A) -- ++(-1,0) node[anchor=east, black] {$\brm{s}$};
  \draw[->, black!25] (A) -- ++(0,-1);
  \draw[black!25] (A) circle [radius=0.2];
	\fill[black!25] (A) circle [radius=0.1];

  % draw the radar frame
  \draw[->, black!25] (O) -- ++(-30:4) node[anchor=west, black] {$\brm{r}_i$};
  \draw[->, black!25] (O) -- ++(+60:6) coordinate (ry);
  \draw[black!25] (O) circle [radius=0.2];
	\fill[black!25] (O) circle [radius=0.1];

  % draw the velocity components
  \draw[->, black!10!red] (O) -- ++(+150:-1.5) coordinate (vx) node[anchor=west, black] {$v^{\brm{r}_i}_{{\brm{r}_i},x}$};
  \draw[->, black!10!red] (O) -- ++(+60:{sqrt(3)*1.5}) coordinate (vy) node[anchor=south, black] {$v^{\brm{r}_i}_{{\brm{r}_i},y}$};
  \draw[dotted, black!10!red] (vx) -- ++(+60:{sqrt(3)*1.5}) coordinate (vri);
  \draw[dotted, black!10!red] (vy) -- ++(+150:-1.5);
  \draw[->, thick, black!10!red] (O) -- (vri) node[anchor=west, black] {$\bm{v}^{\brm{r}_i}_{{\brm{r}_i}}$};

  % calculate the target position 45 deg off-boresight
  \path (O) +({-8*tan(15)},8) coordinate (T);
  % draw the target
  \fill[black!50!green] (T) circle [radius=0.1];
  % draw target velocity components
  \path (T) +(+150:1.5) coordinate (mvx);
  \path (mvx) +(-120:{sqrt(3)*1.5}) coordinate (mvri);
  \draw[->, thick, black!10!red] (T) -- (mvri) node[anchor=east, black] {$-\bm{v}^{\brm{r}_i}_{{\brm{r}_i}}$};
  % join and draw radial velocity
  \draw[dashed, black!50!green] (O) -- (T);
  \draw[->, thick, black!50!green] (T) -- ++(-75:{1.5*cos(75)/sin(30)}) coordinate (vrdot) node[anchor=west, black] {$\dot{r}_{ij}$};
  \draw[dotted, black!50!green] (mvri) -- (vrdot);

  % draw the bearing angle
  \pic["$\theta_{ij}$", draw=black!50!green, thick, <->, angle radius=25, pic text options={shift={(0.1,0.6)}}] {angle=ry--O--T};

  % draw the range
  \draw[dotted, black!50!green] (O) -- ++(+15:5) coordinate (rO);
  \draw[dotted, black!50!green] (T) -- ++(+15:5) coordinate (rT);
  \draw[<->, thick, black!50!green] (rO) -- node[anchor=west, black] {$r_{ij}$} (rT);

\end{tikzpicture}


==> figs/sensorium_coord.tex <==
\begin{tikzpicture}

  \node[inner sep=0pt] at (0,0) {\includegraphics[width=\linewidth]{figs/sensorassembly.pdf}};

  % vector
  \draw[->, -latex] (0.0,-2.45) node[anchor=north, label={[label distance=-3pt]-90:$\brm{v}$}] {} -- node [left] {$\bm{p}_{\brm{vs}}^{\brm{v}}$} (1.65,1.55) node[anchor=west] {\hspace{2pt}$\brm{s}$};

  % b frame
  \node at (0.2,1.625) {$\brm{b}$};

  % r_i frame
  \node at (2.4,2.4) {$\brm{r}_i$};

  % Rvs
  \node at (-0.4,-2.0) {$R^{\brm{vs}}$};

\end{tikzpicture}

